Localization and number of visited valleys for a transient diffusion in random environment

We consider a transient diffusion in a $(-\kappa/2)$-drifted Brownian potential $W\_{\kappa}$ with $0\textless{}\kappa\textless{}1$. We prove its localization at time $t$ in the neighborhood of some random points depending only on the environment, which are the positive $h\_t$-minima of the environment, for $h\_t$ a bit smaller than $\log t$. We also prove an Aging phenomenon for the diffusion, a renewal theorem for the hitting time of the farthest visited valley, and provide a central limit theorem for the number of valleys visited up to time $t$. The proof relies on a decomposition of the trajectory of $W\_{\kappa}$ in the neighborhood of $h\_t$-minima, with the help of results of A. Faggionato, and on a precise analysis of exponential functionals of $W\_{\kappa}$ and of $W\_{\kappa}$ Doob-conditioned to stay positive.

==> ExcE.tex <==
\begin{picture}(0,0)%
\includegraphics{Exc.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4715,2491)(403,-3758)
\put(4623,-1358){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\tilde L_i^+$}}}}
\put(418,-2108){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$h_t^+$}}}}
\put(1373,-2923){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$h_t^+$}}}}
\put(2630,-3000){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$h_t$}}}}
\put(678,-1358){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\tilde L_{i-1}^+$}}}}
\put(1227,-1358){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\tilde L_{i}^{\sharp}$}}}}
%  ( 
\put(1760,-1358){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\tilde L_i^-$}}}}
\put(2225,-1374){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\tilde m_i$}}}}
\put(4708,-3353){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$h_t^+$}}}}
\put(3901,-2733){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\frac{1}{2}h_t$}}}}
%  ( 
\put(2552,-1358){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\tilde \tau_i(h_t)$}}}}
\put(2912,-1358){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\tilde M_i$}}}}
\put(3147,-1358){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\tilde L_i^*$}}}}
\put(2959,-3016){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\frac{3}{4}h_t$}}}}
\put(3440,-1369){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\tilde L_i$}}}}
\end{picture}%


==> LocalisationL.tex <==
\begin{picture}(0,0)%
\includegraphics{Localisation.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4492,2186)(1079,-3109)
\put(2758,-1360){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\hat L_{i}^-$}}}}
\put(1569,-2853){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$h_t^+$}}}}
\put(3696,-2925){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$h_t$}}}}
\put(2996,-1367){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\tilde m_i$}}}}
\put(2144,-2868){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\phi^*(t)$}}}}
\put(3013,-1114){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}${\bf I}_i$}}}}
\put(3216,-1364){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\hat L_{i}^+$}}}}
\put(4173,-1356){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\tilde M_i$}}}}
\put(3731,-1384){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\tilde L_{i}$}}}}
\put(3811,-1132){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\tilde m_i+ \phi^*(t)/ \zeta$}}}}
\put(2129,-1022){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\tilde m_i- \phi^*(t)/ \zeta$}}}}
%  ( 
\put(2097,-1356){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\tilde L_i^-$}}}}
\end{picture}%

